Pattern statistics in faro words and permutations

We study the distribution and the popularity of some patterns in $k$-ary faro words, i.e. words over the alphabet $\{1, 2, \ldots, k\}$ obtained by interlacing the letters of two nondecreasing words of lengths differing by at most one. We present a bijection between these words and dispersed Dyck paths (i.e. Motzkin paths with all level steps on the $x$-axis) with a given number of peaks. We show how the bijection maps statistics of consecutive patterns of faro words into linear combinations of other pattern statistics on paths. Then, we deduce enumerative results by providing multivariate generating functions for the distribution and the popularity of patterns of length at most three. Finally, we consider some interesting subclasses of faro words that are permutations, involutions, derangements, or subexcedent words.

==> bijpaper3.tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bijpaper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{303.30250624bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46442104)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bp3.pdf}}%
    \put(0.390,0.004){\small $w = (1)(1)(31)(32)(32)(3)(43)$}%
    \put(0.256,0.24){\small $T$}%    
    \put(0.320,0.24){2}%
    \put(0.384,0.24){2}%
    \put(0.435,0.24){1}%
    \put(0.471,0.24){0}%
    \put(0.532,0.24){3}%
    \put(0.638,0.24){4}%
    \put(0.709,0.24){1}%
    \put(0.754,0.24){2}%
    \put(0.813,0.24){2}%
    \put(0.899,0.24){1}%
    \put(0.938,0.24){1}%
    \put(0.974,0.24){0}%
    \put(0.860,0.24){0}%
    \put(0.27,0.21){\small $_i$}%
    \put(0.324,0.206){\scriptsize 0}%
    \put(0.386,0.206){\scriptsize 1}%
    \put(0.438,0.206){\scriptsize 2}%
    \put(0.474,0.206){\scriptsize 3}%
    \put(0.534,0.206){\scriptsize 4}%
    \put(0.64,0.206){\scriptsize 5}%
    \put(0.711,0.206){\scriptsize 6}%
    \put(0.756,0.206){\scriptsize 7}%
    \put(0.815,0.206){\scriptsize 8}%
    \put(0.863,0.206){\scriptsize 9}%    
    \put(0.896,0.206){\scriptsize 10}%
    \put(0.935,0.206){\scriptsize 11}%
    \put(0.970,0.206){\scriptsize 12}%
    \put(0.205,0.330){\small $f(w)$}%
    \put(0.009,0.099){\scriptsize\lineheight{0.9}
        \begin{tabular}[t]{c}
         $T_i$ counts occurences of\\
         these kinds of blocks
        \end{tabular}}%
    \put(0.318,0.074){\scriptsize $(1)$}%
    \put(0.374,0.074){\scriptsize $(\bullet1)$}%
    \put(0.4225,0.074){\scriptsize $(2\bullet)$}%
    \put(0.4635,0.074){\scriptsize $(2)$}%    
    \put(0.519,0.074){\scriptsize $(\bullet2)$}%
    \put(0.6235,0.074){\scriptsize $(3\bullet)$}%
    \put(0.7024,0.074){\scriptsize $(3)$}%    
    \put(0.743,0.074){\scriptsize $(\bullet3)$}%
    \put(0.800,0.074){\scriptsize $(4\bullet)$}%
    \put(0.854,0.074){\scriptsize $(4)$}%
    \put(0.886,0.074){\scriptsize $(\bullet4)$}%
    \put(0.926,0.074){\scriptsize $(5\bullet)$}%
    \put(0.967,0.074){\scriptsize $(5)$}%
    \put(0.378,0.140){\scriptsize$+1$}%
    \put(0.429,0.140){\scriptsize$+1$}%
    \put(0.526,0.140){\scriptsize$+1$}%
    \put(0.631,0.140){\scriptsize$+1$}%
    \put(0.749,0.140){\scriptsize$+1$}%
    \put(0.806,0.140){\scriptsize$+1$}%
    \put(0.892,0.140){\scriptsize$+1$}%
    \put(0.932,0.140){\scriptsize$+1$}%
    \put(0.06,0.18){\scriptsize\lineheight{0.9}
       \begin{tabular}[t]{c}
         Add $1$ to $T_i$\\
         when $i \ne 0 \mod 3$
       \end{tabular}}%
  \end{picture}%
\endgroup%


==> jl-art.tex <==
\begin{tikzpicture}[scale=1.9]
  \definecolor{Red2}{HTML}{FA4040}
  \tikzset{
    b/.style={circle, fill, minimum size=1mm, inner sep=0pt, draw=white},
    sp/.style={line width=1mm, white},
    s/.style={rectangle, draw},
    r/.style={rectangle, draw, Red2, ultra thick, font=\boldmath},
    %r/.style={rectangle, draw, fill, color=black, ultra thick, font=\boldmath, text=white},
    every label/.style={label distance=5mm}
  }

  \node[r] (a1)  at (1,1) {$1$};
  \node[s] (a21) at (2,1) {$21$};
  \node[r] (a31) at (3,1) {$31$};
  \node[s] (a41) at (4,1) {$41$};
  \node    (a51) at (5,1) {$\ldots$};
  \node[s] (a61) at (6,1) {$k1$};

  \node[s] (a2)  at (2,2) {$2$};
  \node[r] (a32) at (3,2) {$32$};
  \node[s] (a42) at (4,2) {$42$};
  \node    (a52) at (5,2) {$\ldots$};
  \node[s] (a62) at (6,2) {$k2$};

  \node[r] (a3)  at (3,3) {$3$};
  \node[r] (a43) at (4,3) {$43$};
  \node    (a53) at (5,3) {$\ldots$};
  \node[s] (a63) at (6,3) {$k3$};


  \node (a4)  at (4,4) {$\udots$};
  \node (a54) at (5,4) {$\ldots$};
  \node (a64) at (6,4) {$\vdots$};


  \node[s] (a5)  at (5,5) {$k-1$};
  \node[s] (a65) at (6,5) {$k(k-1)$};

  \node[s] (a6)  at (6,6) {$k$};

  \path[-{Latex[scale=1.3]}] (a1) edge (a21)
  (a21) edge (a31) edge (a2)
  (a31) edge (a41) edge (a32)
  (a41) edge (a51) edge (a42)
  (a51) edge (a61) edge (a52)
  (a61) edge (a62)

  (a2) edge (a32)
  (a32) edge (a3) edge (a42)
  (a42) edge (a43) edge (a52)
  (a52) edge (a62) edge (a53)

  (a62) edge (a63)

  (a3) edge (a43)
  (a43) edge (a53) edge (a4)
  (a53) edge (a63) edge (a54)
  (a63) edge (a64)

  (a4) edge (a54)
  (a54) edge (a64) edge (a5)
  (a64) edge (a65)

  (a5) edge (a65)

  (a65) edge (a6)

  ;
\end{tikzpicture}

